Bounded Fatou and Julia components of meromorphic functions

We completely characterise the bounded sets that arise as components of the Fatou and Julia sets of meromorphic functions. On the one hand, we prove that a bounded domain is a Fatou component of some meromorphic function if and only if it is regular. On the other hand, we prove that a planar continuum is a Julia component of some meromorphic function if and only if it has empty interior. We do so by constructing meromorphic functions with wandering continua using approximation theory.

==> proof-sketch2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proof-sketch2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{393.18548315bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50774676)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proof-sketch2.pdf}}%
    \put(0.08927101,0.12111155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{-1}$}}}%
    \put(0.39447048,0.12111155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{0}$}}}%
    \put(0.69966994,0.12111155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1$}}}%
    \put(0.73175598,0.01094331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_2$}}}%
    \put(0.38452152,0.01009288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proof-sketch2.pdf}}%
    \put(0.5175967,0.35102848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1=g_{2}$}}}%
    \put(0.8443869,0.23365385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_{2}$}}}%
    \put(0.4248253,0.40680633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proof-sketch2.pdf}}%
    \put(0.63644281,0.14017912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1$}}}%
    \put(0.76395847,0.35586282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{1}(L_1)$}}}%
    \put(0.26140968,0.2620119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_1$}}}%
    \put(0.82008004,0.30587092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{1}(K_1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proof-sketch2.pdf}}%
    \put(0.28425627,0.17661138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1$}}}%
    \put(0.37929273,0.36506835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proof-sketch2.pdf}}%
    \put(0.68445715,0.36913768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1(K_2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proof-sketch2.pdf}}%
  \end{picture}%
\endgroup%

